Like trainer, like bot? Inheritance of bias in algorithmic content moderation

The internet has become a central medium through which `networked publics' express their opinions and engage in debate. Offensive comments and personal attacks can inhibit participation in these spaces. Automated content moderation aims to overcome this problem using machine learning classifiers trained on large corpora of texts manually annotated for offence. While such systems could help encourage more civil debate, they must navigate inherently normatively contestable boundaries, and are subject to the idiosyncratic norms of the human raters who provide the training data. An important objective for platforms implementing such measures might be to ensure that they are not unduly biased towards or against particular norms of offence. This paper provides some exploratory methods by which the normative biases of algorithmic content moderation systems can be measured, by way of a case study using an existing dataset of comments labelled for offence. We train classifiers on comments labelled by different demographic subsets (men and women) to understand how differences in conceptions of offence between these groups might affect the performance of the resulting models on various test sets. We conclude by discussing some of the ethical choices facing the implementers of algorithmic moderation systems, given various desired levels of diversity of viewpoints amongst discussion participants.

==> offplot.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-05 09:58:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,130.09);
\begin{scope}
\path[clip] ( 44.13, 30.29) rectangle (341.40,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13, 39.09) --
	(341.40, 39.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13, 48.11) --
	(341.40, 48.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13, 57.14) --
	(341.40, 57.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13, 66.16) --
	(341.40, 66.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13, 75.18) --
	(341.40, 75.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13, 84.21) --
	(341.40, 84.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13, 93.23) --
	(341.40, 93.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13,102.25) --
	(341.40,102.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13,111.28) --
	(341.40,111.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.13,120.30) --
	(341.40,120.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.71, 30.29) --
	( 79.71,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.86, 30.29) --
	(134.86,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.01, 30.29) --
	(190.01,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.16, 30.29) --
	(245.16,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.31, 30.29) --
	(300.31,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 34.58) --
	(341.40, 34.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 43.60) --
	(341.40, 43.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 52.62) --
	(341.40, 52.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 61.65) --
	(341.40, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 70.67) --
	(341.40, 70.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 79.69) --
	(341.40, 79.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 88.72) --
	(341.40, 88.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 97.74) --
	(341.40, 97.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13,106.76) --
	(341.40,106.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13,115.79) --
	(341.40,115.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.13, 30.29) --
	( 52.13,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.28, 30.29) --
	(107.28,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.43, 30.29) --
	(162.43,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.58, 30.29) --
	(217.58,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.73, 30.29) --
	(272.73,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.88, 30.29) --
	(327.88,124.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 90.74, 75.32) -- ( 90.74, 70.66);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 96.25, 70.76) -- ( 96.25, 66.08);

\path[draw=drawColor,line width= 2.3pt,line join=round] (201.04, 53.23) -- (201.04, 53.17);

\path[draw=drawColor,line width= 2.3pt,line join=round] (101.77, 70.45) -- (101.77, 71.70);

\path[draw=drawColor,line width= 2.3pt,line join=round] (123.83, 65.95) -- (123.83, 64.42);

\path[draw=drawColor,line width= 2.3pt,line join=round] (245.16, 50.41) -- (245.16, 49.97);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 85.22, 79.29) -- ( 85.22, 75.27);

\path[draw=drawColor,line width= 2.3pt,line join=round] (173.46, 58.76) -- (173.46, 57.92);

\path[draw=drawColor,line width= 2.3pt,line join=round] (151.40, 61.27) -- (151.40, 61.26);

\path[draw=drawColor,line width= 2.3pt,line join=round] (118.31, 68.76) -- (118.31, 65.65);

\path[draw=drawColor,line width= 2.3pt,line join=round] (228.61, 51.17) -- (228.61, 49.83);

\path[draw=drawColor,line width= 2.3pt,line join=round] (167.95, 59.67) -- (167.95, 59.55);

\path[draw=drawColor,line width= 2.3pt,line join=round] (195.52, 53.28) -- (195.52, 52.87);

\path[draw=drawColor,line width= 2.3pt,line join=round] (156.92, 60.81) -- (156.92, 58.76);

\path[draw=drawColor,line width= 2.3pt,line join=round] (305.82, 46.81) -- (305.82, 42.97);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 57.65,107.21) -- ( 57.65,101.81);

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.07, 52.95) -- (212.07, 51.21);

\path[draw=drawColor,line width= 2.3pt,line join=round] (311.34, 46.67) -- (311.34, 46.29);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 63.16, 96.57) -- ( 63.16, 93.98);

\path[draw=drawColor,line width= 2.3pt,line join=round] (250.67, 49.84) -- (250.67, 50.57);

\path[draw=drawColor,line width= 2.3pt,line join=round] (112.80, 69.24) -- (112.80, 65.12);

\path[draw=drawColor,line width= 2.3pt,line join=round] (239.64, 50.94) -- (239.64, 53.02);

\path[draw=drawColor,line width= 2.3pt,line join=round] (162.43, 60.04) -- (162.43, 57.41);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 79.71, 82.48) -- ( 79.71, 82.60);

\path[draw=drawColor,line width= 2.3pt,line join=round] (178.98, 57.68) -- (178.98, 55.19);

\path[draw=drawColor,line width= 2.3pt,line join=round] (234.13, 51.03) -- (234.13, 53.13);

\path[draw=drawColor,line width= 2.3pt,line join=round] (272.73, 48.79) -- (272.73, 46.65);

\path[draw=drawColor,line width= 2.3pt,line join=round] (206.55, 53.17) -- (206.55, 52.34);

\path[draw=drawColor,line width= 2.3pt,line join=round] (267.22, 48.92) -- (267.22, 50.54);

\path[draw=drawColor,line width= 2.3pt,line join=round] (140.37, 63.68) -- (140.37, 63.45);

\path[draw=drawColor,line width= 2.3pt,line join=round] (316.85, 46.34) -- (316.85, 40.47);

\path[draw=drawColor,line width= 2.3pt,line join=round] (294.79, 47.33) -- (294.79, 47.44);

\path[draw=drawColor,line width= 2.3pt,line join=round] (327.88, 45.78) -- (327.88, 44.13);

\path[draw=drawColor,line width= 2.3pt,line join=round] (217.58, 52.14) -- (217.58, 48.04);

\path[draw=drawColor,line width= 2.3pt,line join=round] (145.89, 61.90) -- (145.89, 59.73);

\path[draw=drawColor,line width= 2.3pt,line join=round] (256.19, 49.49) -- (256.19, 49.07);

\path[draw=drawColor,line width= 2.3pt,line join=round] (261.70, 49.40) -- (261.70, 45.25);

\path[draw=drawColor,line width= 2.3pt,line join=round] (184.49, 54.96) -- (184.49, 50.34);

\path[draw=drawColor,line width= 2.3pt,line join=round] (190.01, 53.90) -- (190.01, 52.45);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 74.19, 88.71) -- ( 74.19, 85.67);

\path[draw=drawColor,line width= 2.3pt,line join=round] (300.31, 47.11) -- (300.31, 48.06);

\path[draw=drawColor,line width= 2.3pt,line join=round] (283.76, 48.23) -- (283.76, 45.36);

\path[draw=drawColor,line width= 2.3pt,line join=round] (289.28, 48.06) -- (289.28, 47.64);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 68.68, 96.15) -- ( 68.68, 86.40);

\path[draw=drawColor,line width= 2.3pt,line join=round] (107.28, 69.67) -- (107.28, 66.29);

\path[draw=drawColor,line width= 2.3pt,line join=round] (134.86, 64.07) -- (134.86, 63.04);

\path[draw=drawColor,line width= 2.3pt,line join=round] (322.37, 45.84) -- (322.37, 47.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (223.10, 51.58) -- (223.10, 45.02);

\path[draw=drawColor,line width= 2.3pt,line join=round] (129.34, 64.64) -- (129.34, 62.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (278.25, 48.24) -- (278.25, 49.88);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 90.74, 75.32) -- ( 90.74, 79.99);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 96.25, 70.76) -- ( 96.25, 75.45);

\path[draw=drawColor,line width= 2.3pt,line join=round] (201.04, 53.23) -- (201.04, 53.30);

\path[draw=drawColor,line width= 2.3pt,line join=round] (101.77, 70.45) -- (101.77, 69.20);

\path[draw=drawColor,line width= 2.3pt,line join=round] (123.83, 65.95) -- (123.83, 67.48);

\path[draw=drawColor,line width= 2.3pt,line join=round] (245.16, 50.41) -- (245.16, 50.85);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 85.22, 79.29) -- ( 85.22, 83.30);

\path[draw=drawColor,line width= 2.3pt,line join=round] (173.46, 58.76) -- (173.46, 59.60);

\path[draw=drawColor,line width= 2.3pt,line join=round] (151.40, 61.27) -- (151.40, 61.27);

\path[draw=drawColor,line width= 2.3pt,line join=round] (118.31, 68.76) -- (118.31, 71.86);

\path[draw=drawColor,line width= 2.3pt,line join=round] (228.61, 51.17) -- (228.61, 52.52);

\path[draw=drawColor,line width= 2.3pt,line join=round] (167.95, 59.67) -- (167.95, 59.79);

\path[draw=drawColor,line width= 2.3pt,line join=round] (195.52, 53.28) -- (195.52, 53.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (156.92, 60.81) -- (156.92, 62.87);

\path[draw=drawColor,line width= 2.3pt,line join=round] (305.82, 46.81) -- (305.82, 50.65);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 57.65,107.21) -- ( 57.65,112.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.07, 52.95) -- (212.07, 54.70);

\path[draw=drawColor,line width= 2.3pt,line join=round] (311.34, 46.67) -- (311.34, 47.04);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 63.16, 96.57) -- ( 63.16, 99.17);

\path[draw=drawColor,line width= 2.3pt,line join=round] (250.67, 49.84) -- (250.67, 49.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (112.80, 69.24) -- (112.80, 73.37);

\path[draw=drawColor,line width= 2.3pt,line join=round] (239.64, 50.94) -- (239.64, 48.86);

\path[draw=drawColor,line width= 2.3pt,line join=round] (162.43, 60.04) -- (162.43, 62.67);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 79.71, 82.48) -- ( 79.71, 82.36);

\path[draw=drawColor,line width= 2.3pt,line join=round] (178.98, 57.68) -- (178.98, 60.18);

\path[draw=drawColor,line width= 2.3pt,line join=round] (234.13, 51.03) -- (234.13, 48.92);

\path[draw=drawColor,line width= 2.3pt,line join=round] (272.73, 48.79) -- (272.73, 50.92);

\path[draw=drawColor,line width= 2.3pt,line join=round] (206.55, 53.17) -- (206.55, 54.00);

\path[draw=drawColor,line width= 2.3pt,line join=round] (267.22, 48.92) -- (267.22, 47.31);

\path[draw=drawColor,line width= 2.3pt,line join=round] (140.37, 63.68) -- (140.37, 63.91);

\path[draw=drawColor,line width= 2.3pt,line join=round] (316.85, 46.34) -- (316.85, 52.21);

\path[draw=drawColor,line width= 2.3pt,line join=round] (294.79, 47.33) -- (294.79, 47.22);

\path[draw=drawColor,line width= 2.3pt,line join=round] (327.88, 45.78) -- (327.88, 47.43);

\path[draw=drawColor,line width= 2.3pt,line join=round] (217.58, 52.14) -- (217.58, 56.25);

\path[draw=drawColor,line width= 2.3pt,line join=round] (145.89, 61.90) -- (145.89, 64.08);

\path[draw=drawColor,line width= 2.3pt,line join=round] (256.19, 49.49) -- (256.19, 49.91);

\path[draw=drawColor,line width= 2.3pt,line join=round] (261.70, 49.40) -- (261.70, 53.55);

\path[draw=drawColor,line width= 2.3pt,line join=round] (184.49, 54.96) -- (184.49, 59.58);

\path[draw=drawColor,line width= 2.3pt,line join=round] (190.01, 53.90) -- (190.01, 55.36);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 74.19, 88.71) -- ( 74.19, 91.74);

\path[draw=drawColor,line width= 2.3pt,line join=round] (300.31, 47.11) -- (300.31, 46.16);

\path[draw=drawColor,line width= 2.3pt,line join=round] (283.76, 48.23) -- (283.76, 51.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (289.28, 48.06) -- (289.28, 48.48);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 68.68, 96.15) -- ( 68.68,105.90);

\path[draw=drawColor,line width= 2.3pt,line join=round] (107.28, 69.67) -- (107.28, 73.05);

\path[draw=drawColor,line width= 2.3pt,line join=round] (134.86, 64.07) -- (134.86, 65.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (322.37, 45.84) -- (322.37, 44.58);

\path[draw=drawColor,line width= 2.3pt,line join=round] (223.10, 51.58) -- (223.10, 58.14);

\path[draw=drawColor,line width= 2.3pt,line join=round] (129.34, 64.64) -- (129.34, 66.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (278.25, 48.24) -- (278.25, 46.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 92.70, 81.79) {ass};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 98.21, 77.25) {asshole};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (203.00, 55.11) {bastard};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (103.73, 73.51) {bitch};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (125.79, 69.29) {bullshit};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (247.12, 52.66) {cock};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 87.18, 85.11) {crap};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.42, 61.41) {cunt};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (153.36, 63.08) {damn};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (120.27, 73.67) {dick};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (230.57, 54.32) {die};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (169.91, 61.59) {dumb};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (197.48, 55.49) {fag};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (158.88, 64.67) {faggot};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (307.78, 52.45) {fat};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 59.61,114.42) {fuck};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (214.03, 56.50) {fucked};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (313.30, 48.85) {fucker};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 65.12,100.97) {fucking};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (252.63, 52.38) {garbage};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (114.76, 75.17) {gay};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (241.60, 54.82) {hate};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (164.39, 64.48) {hell};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 81.67, 84.41) {idiot};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (180.94, 61.99) {idiots};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (236.09, 54.94) {ignorant};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (274.69, 52.73) {jerk};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (208.51, 55.81) {kill};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (269.18, 52.34) {loser};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (142.33, 65.72) {moron};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (318.81, 54.01) {nazi};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (296.75, 49.24) {nigger};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (329.84, 49.23) {off};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (219.54, 58.05) {pathetic};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (147.85, 65.89) {penis};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (258.15, 51.71) {racist};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (263.66, 55.35) {retarded};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (186.45, 61.39) {ridiculous};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.97, 57.16) {sex};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 76.15, 93.55) {shit};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (302.27, 49.86) {shut};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (285.72, 52.91) {silly};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (291.24, 50.28) {sockpuppet};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 70.64,107.70) {stupid};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (109.24, 74.86) {suck};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (136.82, 66.90) {sucks};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (324.33, 48.91) {ugly};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (225.06, 59.94) {wtf};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (131.30, 68.48) {you};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (280.21, 51.68) {your};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18, 31.82) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18, 40.85) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18, 49.87) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18, 58.89) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18, 67.92) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18, 76.94) {7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18, 85.96) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18, 94.99) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18,104.01) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.18,113.03) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.13, 19.83) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.28, 19.83) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.43, 19.83) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.58, 19.83) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.73, 19.83) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.88, 19.83) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.77,  7.44) {Rank by mean coefficient};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 77.44) {Male and female coefficients};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.19, 77.44) {(relative to average)};
\end{scope}
\end{tikzpicture}


==> sensspec.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-05 09:50:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,108.41);
\begin{scope}
\path[clip] ( 50.36, 30.85) rectangle (118.59, 86.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.36, 34.66) --
	(118.59, 34.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.36, 49.80) --
	(118.59, 49.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.36, 64.95) --
	(118.59, 64.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.36, 80.09) --
	(118.59, 80.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.41, 30.85) --
	( 60.41, 86.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.14, 30.85) --
	( 81.14, 86.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.88, 30.85) --
	(101.88, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36, 42.23) --
	(118.59, 42.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36, 57.38) --
	(118.59, 57.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36, 72.52) --
	(118.59, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78, 30.85) --
	( 70.78, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.51, 30.85) --
	( 91.51, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.25, 30.85) --
	(112.25, 86.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.40, 35.25) --
	(102.04, 39.82) --
	( 96.75, 39.82) --
	( 99.40, 35.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.69, 34.53) --
	(100.33, 39.11) --
	( 95.04, 39.11) --
	( 97.69, 34.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.05, 33.23) --
	(101.70, 37.81) --
	( 96.41, 37.81) --
	( 99.05, 33.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 34.77) --
	(100.41, 39.35) --
	( 95.13, 39.35) --
	( 97.77, 34.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.11, 34.24) --
	(100.76, 38.81) --
	( 95.47, 38.81) --
	( 98.11, 34.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03, 34.71) --
	(100.67, 39.29) --
	( 95.39, 39.29) --
	( 98.03, 34.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 33.76) --
	(100.07, 38.34) --
	( 94.79, 38.34) --
	( 97.43, 33.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.75, 34.42) --
	( 99.39, 38.99) --
	( 94.10, 38.99) --
	( 96.75, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 33.53) --
	(100.41, 38.10) --
	( 95.13, 38.10) --
	( 97.77, 33.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.26, 33.17) --
	( 99.90, 37.75) --
	( 94.62, 37.75) --
	( 97.26, 33.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.96, 39.15) --
	(104.60, 34.58) --
	( 99.32, 34.58) --
	(101.96, 39.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.07, 38.26) --
	(105.71, 33.69) --
	(100.43, 33.69) --
	(103.07, 38.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.26, 38.03) --
	(106.91, 33.45) --
	(101.62, 33.45) --
	(104.26, 38.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87, 37.67) --
	(104.51, 33.09) --
	( 99.23, 33.09) --
	(101.87, 37.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21, 38.44) --
	(104.86, 33.86) --
	( 99.57, 33.86) --
	(102.21, 38.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 36.42) --
	(105.03, 31.85) --
	( 99.74, 31.85) --
	(102.38, 36.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.70, 38.44) --
	(104.34, 33.86) --
	( 99.06, 33.86) --
	(101.70, 38.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.47, 37.25) --
	(105.11, 32.68) --
	( 99.83, 32.68) --
	(102.47, 37.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.67, 36.96) --
	(106.31, 32.38) --
	(101.02, 32.38) --
	(103.67, 36.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21, 36.84) --
	(104.86, 32.26) --
	( 99.57, 32.26) --
	(102.21, 36.84);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 44.29) -- ( 88.63, 48.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 48.21) -- ( 88.63, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94, 45.06) -- ( 87.86, 48.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94, 48.98) -- ( 87.86, 45.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 44.35) -- ( 89.40, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 48.27) -- ( 89.40, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.68, 45.59) -- ( 87.60, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.68, 49.52) -- ( 87.60, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17, 47.14) -- ( 87.09, 51.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17, 51.06) -- ( 87.09, 47.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.42, 44.88) -- ( 87.35, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.42, 48.81) -- ( 87.35, 44.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.16, 42.98) -- ( 90.08, 46.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.16, 46.91) -- ( 90.08, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62, 45.30) -- ( 88.54, 49.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62, 49.22) -- ( 88.54, 45.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50, 44.23) -- ( 90.42, 48.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50, 48.15) -- ( 90.42, 44.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96, 44.05) -- ( 88.89, 47.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96, 47.98) -- ( 88.89, 44.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.36, 30.85) rectangle (118.59, 86.40);
\end{scope}
\begin{scope}
\path[clip] (124.09, 30.85) rectangle (192.33, 86.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.09, 34.66) --
	(192.33, 34.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.09, 49.80) --
	(192.33, 49.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.09, 64.95) --
	(192.33, 64.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.09, 80.09) --
	(192.33, 80.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.14, 30.85) --
	(134.14, 86.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.88, 30.85) --
	(154.88, 86.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.62, 30.85) --
	(175.62, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.09, 42.23) --
	(192.33, 42.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.09, 57.38) --
	(192.33, 57.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.09, 72.52) --
	(192.33, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.51, 30.85) --
	(144.51, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.25, 30.85) --
	(165.25, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.98, 30.85) --
	(185.98, 86.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.07, 49.78) --
	(177.71, 54.36) --
	(172.43, 54.36) --
	(175.07, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 48.62) --
	(175.54, 53.20) --
	(170.25, 53.20) --
	(172.89, 48.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.65, 48.30) --
	(178.30, 52.88) --
	(173.01, 52.88) --
	(175.65, 48.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.06, 49.72) --
	(176.71, 54.30) --
	(171.42, 54.30) --
	(174.06, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.57, 49.27) --
	(177.21, 53.85) --
	(171.92, 53.85) --
	(174.57, 49.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.48, 49.78) --
	(177.13, 54.36) --
	(171.84, 54.36) --
	(174.48, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.57, 49.27) --
	(177.21, 53.85) --
	(171.92, 53.85) --
	(174.57, 49.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 49.98) --
	(176.54, 54.55) --
	(171.25, 54.55) --
	(173.90, 49.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.90, 49.01) --
	(177.54, 53.59) --
	(172.26, 53.59) --
	(174.90, 49.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.65, 48.82) --
	(177.29, 53.39) --
	(172.01, 53.39) --
	(174.65, 48.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01, 56.14) --
	(183.65, 51.57) --
	(178.37, 51.57) --
	(181.01, 56.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.93, 55.05) --
	(184.57, 50.47) --
	(179.29, 50.47) --
	(181.93, 55.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.84, 53.05) --
	(183.49, 48.48) --
	(178.20, 48.48) --
	(180.84, 53.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68, 54.34) --
	(183.32, 49.76) --
	(178.03, 49.76) --
	(180.68, 54.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.09, 55.24) --
	(183.74, 50.67) --
	(178.45, 50.67) --
	(181.09, 55.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.93, 53.57) --
	(184.57, 48.99) --
	(179.29, 48.99) --
	(181.93, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.26, 54.98) --
	(182.90, 50.41) --
	(177.61, 50.41) --
	(180.26, 54.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.42, 53.25) --
	(183.07, 48.67) --
	(177.78, 48.67) --
	(180.42, 53.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.76, 53.05) --
	(184.41, 48.48) --
	(179.12, 48.48) --
	(181.76, 53.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01, 53.44) --
	(183.65, 48.86) --
	(178.37, 48.86) --
	(181.01, 53.44);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.07, 62.15) -- (167.99, 66.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.07, 66.07) -- (167.99, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 62.08) -- (166.07, 66.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 66.01) -- (166.07, 62.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40, 61.12) -- (167.32, 65.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40, 65.04) -- (167.32, 61.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.81, 62.60) -- (165.73, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.81, 66.52) -- (165.73, 62.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.39, 64.34) -- (165.31, 68.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.39, 68.26) -- (165.31, 64.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06, 62.21) -- (165.98, 66.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06, 66.14) -- (165.98, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74, 60.92) -- (169.67, 64.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74, 64.85) -- (169.67, 60.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65, 62.21) -- (166.57, 66.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65, 66.14) -- (166.57, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.74, 61.25) -- (168.66, 65.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.74, 65.17) -- (168.66, 61.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.65, 62.15) -- (168.58, 66.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.65, 66.07) -- (168.58, 62.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.09, 30.85) rectangle (192.33, 86.40);
\end{scope}
\begin{scope}
\path[clip] (197.83, 30.85) rectangle (266.06, 86.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.83, 34.66) --
	(266.06, 34.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.83, 49.80) --
	(266.06, 49.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.83, 64.95) --
	(266.06, 64.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.83, 80.09) --
	(266.06, 80.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.88, 30.85) --
	(207.88, 86.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.62, 30.85) --
	(228.62, 86.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.35, 30.85) --
	(249.35, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 42.23) --
	(266.06, 42.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 57.38) --
	(266.06, 57.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 72.52) --
	(266.06, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25, 30.85) --
	(218.25, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 30.85) --
	(238.98, 86.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.72, 30.85) --
	(259.72, 86.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.36, 45.22) --
	(261.01, 49.80) --
	(255.72, 49.80) --
	(258.36, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.21, 43.48) --
	(257.86, 48.06) --
	(252.57, 48.06) --
	(255.21, 43.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.11, 43.24) --
	(260.75, 47.82) --
	(255.47, 47.82) --
	(258.11, 43.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.92, 44.86) --
	(259.56, 49.44) --
	(254.27, 49.44) --
	(256.92, 44.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.66, 43.90) --
	(259.30, 48.48) --
	(254.02, 48.48) --
	(256.66, 43.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.58, 44.38) --
	(259.22, 48.96) --
	(253.93, 48.96) --
	(256.58, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.15, 43.54) --
	(258.79, 48.12) --
	(253.51, 48.12) --
	(256.15, 43.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.09, 45.34) --
	(259.73, 49.92) --
	(254.44, 49.92) --
	(257.09, 45.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26, 43.84) --
	(259.90, 48.42) --
	(254.61, 48.42) --
	(257.26, 43.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.64, 42.70) --
	(258.28, 47.28) --
	(253.00, 47.28) --
	(255.64, 42.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.77, 49.70) --
	(264.41, 45.13) --
	(259.13, 45.13) --
	(261.77, 49.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.11, 48.26) --
	(264.75, 43.69) --
	(259.47, 43.69) --
	(262.11, 48.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.96, 47.78) --
	(265.60, 43.21) --
	(260.32, 43.21) --
	(262.96, 47.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.51, 48.08) --
	(264.16, 43.51) --
	(258.87, 43.51) --
	(261.51, 48.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.54, 49.34) --
	(265.18, 44.77) --
	(259.89, 44.77) --
	(262.54, 49.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.62, 47.24) --
	(265.26, 42.66) --
	(259.98, 42.66) --
	(262.62, 47.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.00, 48.62) --
	(263.65, 44.05) --
	(258.36, 44.05) --
	(261.00, 48.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.96, 48.26) --
	(265.60, 43.69) --
	(260.32, 43.69) --
	(262.96, 48.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.79, 47.00) --
	(265.43, 42.42) --
	(260.15, 42.42) --
	(262.79, 47.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.20, 47.48) --
	(264.84, 42.90) --
	(259.55, 42.90) --
	(262.20, 47.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.37, 79.96) -- (206.30, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.37, 83.89) -- (206.30, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.42, 80.81) -- (205.35, 84.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.42, 84.73) -- (205.35, 80.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.48, 80.47) -- (207.41, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.48, 84.39) -- (207.41, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.87, 81.23) -- (204.79, 85.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.87, 85.16) -- (204.79, 81.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.97, 81.91) -- (202.89, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.97, 85.83) -- (202.89, 81.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.42, 81.06) -- (205.35, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.42, 84.99) -- (205.35, 81.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.35, 78.78) -- (208.28, 82.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.35, 82.70) -- (208.28, 78.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.11, 80.13) -- (205.03, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.11, 84.05) -- (205.03, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.04, 79.88) -- (207.96, 83.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.04, 83.80) -- (207.96, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.77, 79.79) -- (206.69, 83.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.77, 83.72) -- (206.69, 79.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.83, 30.85) rectangle (266.06, 86.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.36, 86.40) rectangle (118.59,102.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.47, 91.90) {Female};
\end{scope}
\begin{scope}
\path[clip] (124.09, 86.40) rectangle (192.33,102.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.21, 91.90) {Male};
\end{scope}
\begin{scope}
\path[clip] (197.83, 86.40) rectangle (266.06,102.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.95, 91.90) {Balanced};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.78, 20.39) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.51, 20.39) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.25, 20.39) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.51, 20.39) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.25, 20.39) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.98, 20.39) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.25, 20.39) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.98, 20.39) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (259.72, 20.39) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.41, 39.48) {0.44};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.41, 54.62) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.41, 69.76) {0.52};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.21,  8.00) {Specificity (true negative rate)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 58.62) {Sensitivity (true};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.19, 58.62) {positive rate)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.13, 78.66) {Training set};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.36, 64.77) --
	(293.00, 69.35) --
	(287.72, 69.35) --
	(290.36, 64.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.40, 51.41) -- (292.32, 55.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.40, 55.33) -- (292.32, 51.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.36, 41.97) --
	(293.00, 37.39) --
	(287.72, 37.39) --
	(290.36, 41.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.40, 65.07) {Female};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.40, 50.62) {Balanced};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.40, 36.16) {Male};
\end{scope}
\end{tikzpicture}


==> workerno.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-05 16:07:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] ( 43.80, 96.50) rectangle (122.53,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80,102.58) --
	(122.53,102.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80,112.20) --
	(122.53,112.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80,121.82) --
	(122.53,121.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.02, 96.50) --
	( 47.02,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.25, 96.50) --
	( 54.25,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.48, 96.50) --
	( 61.48,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.71, 96.50) --
	( 68.71,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.94, 96.50) --
	( 75.94,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.17, 96.50) --
	( 83.17,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.40, 96.50) --
	( 90.40,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.63, 96.50) --
	( 97.63,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.85, 96.50) --
	(104.85,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.08, 96.50) --
	(112.08,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.31, 96.50) --
	(119.31,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 97.77) --
	(122.53, 97.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80,107.39) --
	(122.53,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80,117.01) --
	(122.53,117.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.64, 96.50) --
	( 50.64,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.87, 96.50) --
	( 57.87,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09, 96.50) --
	( 65.09,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.32, 96.50) --
	( 72.32,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55, 96.50) --
	( 79.55,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 96.50) --
	( 86.78,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 96.50) --
	( 94.01,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.24, 96.50) --
	(101.24,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47, 96.50) --
	(108.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.70, 96.50) --
	(115.70,124.59);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 47.38, 97.77) rectangle ( 53.89,108.60);

\path[fill=fillColor] ( 54.61, 97.77) rectangle ( 61.12,116.50);

\path[fill=fillColor] ( 61.84, 97.77) rectangle ( 68.35,118.05);

\path[fill=fillColor] ( 69.07, 97.77) rectangle ( 75.58,111.64);

\path[fill=fillColor] ( 76.30, 97.77) rectangle ( 82.81,104.71);

\path[fill=fillColor] ( 83.53, 97.77) rectangle ( 90.04,100.29);

\path[fill=fillColor] ( 90.76, 97.77) rectangle ( 97.26, 98.42);

\path[fill=fillColor] ( 97.99, 97.77) rectangle (104.49, 97.88);

\path[fill=fillColor] (105.22, 97.77) rectangle (111.72, 97.79);

\path[fill=fillColor] (112.45, 97.77) rectangle (118.95, 97.78);
\end{scope}
\begin{scope}
\path[clip] ( 43.80, 62.91) rectangle (122.53, 91.00);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80, 68.99) --
	(122.53, 68.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80, 78.61) --
	(122.53, 78.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80, 88.23) --
	(122.53, 88.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.02, 62.91) --
	( 47.02, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.25, 62.91) --
	( 54.25, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.48, 62.91) --
	( 61.48, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.71, 62.91) --
	( 68.71, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.94, 62.91) --
	( 75.94, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.17, 62.91) --
	( 83.17, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.40, 62.91) --
	( 90.40, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.63, 62.91) --
	( 97.63, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.85, 62.91) --
	(104.85, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.08, 62.91) --
	(112.08, 91.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.31, 62.91) --
	(119.31, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 64.18) --
	(122.53, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 73.80) --
	(122.53, 73.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 83.42) --
	(122.53, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.64, 62.91) --
	( 50.64, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.87, 62.91) --
	( 57.87, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09, 62.91) --
	( 65.09, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.32, 62.91) --
	( 72.32, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55, 62.91) --
	( 79.55, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 62.91) --
	( 86.78, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 62.91) --
	( 94.01, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.24, 62.91) --
	(101.24, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47, 62.91) --
	(108.47, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.70, 62.91) --
	(115.70, 91.00);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 47.38, 64.18) rectangle ( 53.89, 64.59);

\path[fill=fillColor] ( 54.61, 64.18) rectangle ( 61.12, 66.20);

\path[fill=fillColor] ( 61.84, 64.18) rectangle ( 68.35, 69.95);

\path[fill=fillColor] ( 69.07, 64.18) rectangle ( 75.58, 75.85);

\path[fill=fillColor] ( 76.30, 64.18) rectangle ( 82.81, 81.13);

\path[fill=fillColor] ( 83.53, 64.18) rectangle ( 90.04, 81.78);

\path[fill=fillColor] ( 90.76, 64.18) rectangle ( 97.26, 77.40);

\path[fill=fillColor] ( 97.99, 64.18) rectangle (104.49, 70.85);

\path[fill=fillColor] (105.22, 64.18) rectangle (111.72, 66.26);

\path[fill=fillColor] (112.45, 64.18) rectangle (118.95, 64.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.80, 29.32) rectangle (122.53, 57.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80, 35.40) --
	(122.53, 35.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80, 45.02) --
	(122.53, 45.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.80, 54.64) --
	(122.53, 54.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.02, 29.32) --
	( 47.02, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.25, 29.32) --
	( 54.25, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.48, 29.32) --
	( 61.48, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.71, 29.32) --
	( 68.71, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.94, 29.32) --
	( 75.94, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.17, 29.32) --
	( 83.17, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.40, 29.32) --
	( 90.40, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.63, 29.32) --
	( 97.63, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.85, 29.32) --
	(104.85, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.08, 29.32) --
	(112.08, 57.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.31, 29.32) --
	(119.31, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 30.60) --
	(122.53, 30.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 40.21) --
	(122.53, 40.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 49.83) --
	(122.53, 49.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.64, 29.32) --
	( 50.64, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.87, 29.32) --
	( 57.87, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09, 29.32) --
	( 65.09, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.32, 29.32) --
	( 72.32, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55, 29.32) --
	( 79.55, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 29.32) --
	( 86.78, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 29.32) --
	( 94.01, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.24, 29.32) --
	(101.24, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47, 29.32) --
	(108.47, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.70, 29.32) --
	(115.70, 57.41);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 47.38, 30.60) rectangle ( 53.89, 30.77);

\path[fill=fillColor] ( 47.38, 30.77) rectangle ( 53.89, 56.13);

\path[fill=fillColor] ( 54.61, 30.60) rectangle ( 61.12, 51.53);

\path[fill=fillColor] ( 61.84, 30.60) rectangle ( 68.35, 41.22);

\path[fill=fillColor] ( 69.07, 30.60) rectangle ( 75.58, 34.42);

\path[fill=fillColor] ( 76.30, 30.60) rectangle ( 82.81, 31.61);

\path[fill=fillColor] ( 83.53, 30.60) rectangle ( 90.04, 30.80);

\path[fill=fillColor] ( 90.76, 30.60) rectangle ( 97.26, 30.62);

\path[fill=fillColor] ( 97.99, 30.60) rectangle (104.49, 30.60);
\end{scope}
\begin{scope}
\path[clip] (122.53, 96.50) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.03,110.54) {female};
\end{scope}
\begin{scope}
\path[clip] (122.53, 62.91) rectangle (139.04, 91.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.03, 76.95) {male};
\end{scope}
\begin{scope}
\path[clip] (122.53, 29.32) rectangle (139.04, 57.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.03, 43.36) {other/NA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.64, 18.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.87, 18.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.09, 18.86) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.32, 18.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.55, 18.86) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.78, 18.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.01, 18.86) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.24, 18.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.47, 18.86) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.70, 18.86) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85, 95.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85,104.64) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85,114.25) {40000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85, 61.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85, 71.05) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85, 80.66) {40000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85, 27.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85, 37.46) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.85, 47.07) {40000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.17,  6.47) {number of workers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 76.95) {no of comments};
\end{scope}
\end{tikzpicture}

